Determining Generic Point Configurations From Unlabeled Path or Loop Lengths

Let $\mathbf{p}$ be a configuration of $n$ points in $\mathbb{R}^d$ for some $n$ and some $d \ge 2$. Each pair of points defines an edge, which has a Euclidean length in the configuration. A path is an ordered sequence of the points, and a loop is a path that has the same endpoints. A path or loop, as a sequence of edges, also has a Euclidean length. In this paper, we study the question of when $\mathbf{p}$ will be uniquely determined (up to an unknowable Euclidean transform) from a given set of path or loop lengths. In particular, we consider the setting where the lengths are given simply as a set of real numbers, and are not labeled with the combinatorial data describing the paths or loops that gave rise to the lengths. Our main result is a condition on the set of paths or loops that is sufficient to guarantee such a unique determination. We also provide an algorithm, under a real computational model, for performing a reconstruction of $\mathbf{p}$ from such unlabeled lengths. To obtain our results, we introduce a new family of algebraic varieties which we call the unsquared measurement varieties. The family is parameterized by the number of points $n$ and the dimension $d$, and our results follow from a complete characterization of the linear automorphisms of these varieties for all $n$ and $d$. The linear automorphisms for the special case of $n = 4$ and $d = 2$ correspond to the so-called Regge symmetries of the tetrahedron.

==> figs/1dambiguity_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1dambiguity_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.42626953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22231539)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1dambiguity_latex.pdf}}%
    \put(-0.0655879,0.22757297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(0.7588935,0.22757297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.46316347,0.22757297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.46316347,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\q_2$\end{minipage}}}%
    \put(0.7588935,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\q_3$\end{minipage}}}%
    \put(0.34663734,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\q_1$\end{minipage}}}%
    \put(-0.11370999,0.10923348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $-\lambda$\end{minipage}}}%
    \put(0.30209853,0.10923348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $0$\end{minipage}}}%
    \put(0.74259161,0.10923348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792475\unitlength}\centering $\lambda$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/2flips_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2flips_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.42626953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22231539)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2flips_latex.pdf}}%
    \put(-0.06558794,0.22757297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(0.75889349,0.22757297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.20728265,0.22757334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.20728265,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\q_2$\end{minipage}}}%
    \put(0.75889349,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\q_3$\end{minipage}}}%
    \put(-0.06558794,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\q_1$\end{minipage}}}%
    \put(0.32032835,0.22757334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\p_4$\end{minipage}}}%
    \put(0.64604305,0.02735308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36792476\unitlength}\centering $\q_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/gad_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gad_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.39991868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9901853)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gad_latex.pdf}}%
    \put(0.74531223,0.22109195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\real(x)$\end{minipage}}}%
    \put(0.45422027,0.05905004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\real(y)$\end{minipage}}}%
    \put(0.54587924,0.31179007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_2$\end{minipage}}}%
    \put(0.27658234,0.31179007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_1$\end{minipage}}}%
    \put(0.42188697,0.63189275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_3$\end{minipage}}}%
    \put(0.42188697,0.96230853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/intro_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.0107864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27971549)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_latex.pdf}}%
    \put(0.3236002,0.07845043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(0.49916941,0.01972561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.20911054,0.2832542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.10512854,0.0184105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_4$\end{minipage}}}%
    \put(-0.09979458,0.16663208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_5$\end{minipage}}}%
    \put(0.64633136,0.22891301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_6$\end{minipage}}}%
    \put(0.85216203,0.0306374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24763855\unitlength}\centering $\p_7$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/tetrameasure_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetrameasure_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{639.80015071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53651442)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetrameasure_latex.pdf}}%
    \put(0.70537648,0.01260982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(0.43848167,0.10431847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.88862224,0.10431847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.62902049,0.24518243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_4$\end{minipage}}}%
    \put(0.19060142,0.01260982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(-0.07518295,0.10431847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.37495761,0.10431847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.11424542,0.24518243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetrameasure_latex.pdf}}%
    \put(0.19171189,0.29128062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(-0.07518295,0.38298931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.37495761,0.38298931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.11535592,0.5238533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetrameasure_latex.pdf}}%
    \put(0.70537652,0.29128067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_1$\end{minipage}}}%
    \put(0.43848169,0.38298931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_2$\end{minipage}}}%
    \put(0.88862224,0.38298931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_3$\end{minipage}}}%
    \put(0.62902055,0.5238533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18656522\unitlength}\centering $\p_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tetrameasure_latex.pdf}}%
  \end{picture}%
\endgroup%


==> figs/wind_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wind_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.11999031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42478093)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wind_latex.pdf}}%
    \put(0.2011709,0.22221983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18764455\unitlength}\centering $\ud x^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wind_latex.pdf}}%
    \put(-0.07589355,0.03244897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58147381\unitlength}\centering complex squared distance on edge $\{1,2\}$\end{minipage}}}%
    \put(0.49185126,0.03244897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57766264\unitlength}\centering complex squared distance on other edge\end{minipage}}}%
    \put(0.7491358,0.22256525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18764455\unitlength}\centering $\ud y^2$\end{minipage}}}%
    \put(0.84519478,0.22221983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18764455\unitlength}\centering $\ud x^2$\end{minipage}}}%
  \end{picture}%
\endgroup%

